Quantum relative entropy regularization for quantum state tomography

The density matrix is a positive semidefinite operator of trace 1 characterizing the state of a quantum system. We consider the inverse problem to reconstruct such density matrices from indirect measurements, also known as quantum state tomography. To solve such inverse problems in high or infinite dimensional settings, we study variational regularization using the quantum relative entropy as penalty functional. Quantum relative entropy is an analog of the well-known maximum entropy functional with compositions of functions replaced by the spectral functional calculus. The main aim of this paper is to establish the regularizing property of this scheme. As a crucial intermediate step, we establish lower semi-compactness of the penalty functional with respect to the weak-$*$-topology. Moreover, we compute the subgradient, proximal operator, and conjugate functional of the quantum relative entropy on finite dimensional spaces. This enables us to apply iterative algorithms from convex optimization to solve the regularized problems numerically. To show the validity and practical value of our results, we apply our theory to the examples of Photon-Induced Near-field Electron Microscopy (PINEM) and to optical homodyne tomography.

==> figures/Homodyne_KL_far.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=0.24372501156914, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={1,0.1,0.01,0.001,1e-4,1e-5},
y grid style={darkgray176},
ylabel={error},
ymin=4.15204652179783e-09, ymax=9.24799257056261,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 0.558108870448287
1.72317446233225 0.373158532798775
6.61146592276818 0.222216479850829
24.4682104533125 0.124786042721041
92.5023164568258 0.0725150005333798
359.598149012088 0.0405865258042499
1454.13487649823 0.0237980457198338
5710.44015262327 0.0156322106147424
21847.0839803997 0.0116481057265173
78375.4823025333 0.00984718740258033
238120.896649755 0.00891579725559884
465077.171550881 0.00867204617763544
};
\addlegendentry{\(\tr(|\rho-\rho^{\dagger}|)\)}
\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 0.557413823002402
1.72317446233225 0.371775055167356
6.61146592276818 0.219762102901776
24.4682104533125 0.121472766869419
92.5023164568258 0.0680058356144126
359.598149012088 0.0353951567783034
1454.13487649823 0.0178092608397489
5710.44015262327 0.00918065941950423
21847.0839803997 0.00463793337343307
78375.4823025333 0.00244011372019866
238120.896649755 0.00122829111929858
465077.171550881 0.000853442447860589
};
\addlegendentry{}%\(\tr(|\rho-\rho^{\dagger}|)\)
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 3.47654729673242
1.72317446233225 2.15962037404373
6.61146592276818 1.2605457060607
24.4682104533125 0.666549708499212
92.5023164568258 0.422300192618392
359.598149012088 0.249314122504751
1454.13487649823 0.168282744950093
5710.44015262327 0.128689009838652
21847.0839803997 0.109750669424822
78375.4823025333 0.101027208663299
238120.896649755 0.0964386029520392
465077.171550881 0.0953102615851482
};
\addlegendentry{\(\QKL(\rho,\rho^{\dagger})\)}
\addplot [semithick, darkorange25512714, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 3.45205302340579
1.72317446233225 2.12414260982294
6.61146592276818 1.20906478644564
24.4682104533125 0.605617383278535
92.5023164568258 0.34960817121582
359.598149012088 0.170661262991048
1454.13487649823 0.0858257809825796
5710.44015262327 0.0437843254061965
21847.0839803997 0.0227126716224337
78375.4823025333 0.0125661857323971
238120.896649755 0.00720420519777202
465077.171550881 0.00550343846710498
};
\addlegendentry{}%\(\QKL(\rho,\rho^{\dagger})\)
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 2.92829102826097
1.72317446233225 2.0676664815382
6.61146592276818 1.27815973035089
24.4682104533125 0.708105158340611
92.5023164568258 0.397755251710605
359.598149012088 0.226131260555158
1454.13487649823 0.115110123863476
5710.44015262327 0.0649857316026292
21847.0839803997 0.0388796970013106
78375.4823025333 0.0255329553330403
238120.896649755 0.0189648099632729
465077.171550881 0.0163211561646497
};
\addlegendentry{\(|\QKL(\rho,\rho_{0})-\QKL(\rho^{\dagger},\rho_{0})|\)}
\addplot [semithick, forestgreen4416044, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 2.93390719740806
1.72317446233225 2.07487725614965
6.61146592276818 1.28536800507698
24.4682104533125 0.713790670458272
92.5023164568258 0.400446846376981
359.598149012088 0.225184304336195
1454.13487649823 0.110865904460647
5710.44015262327 0.0578759066741092
21847.0839803997 0.029695588992241
78375.4823025333 0.0149035811293636
238120.896649755 0.00748196850943117
465077.171550881 0.00448235277834375
};
\addlegendentry{}%\(|\QKL(\rho,\rho_{0})-\QKL(\rho^{\dagger},\rho_{0})|\)
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 0.166028215053251
1.72317446233225 0.072238346099957
6.61146592276818 0.0242491785592536
24.4682104533125 0.00683729830829763
92.5023164568258 0.00198820974914399
359.598149012088 0.00058899691598014
1454.13487649823 0.000136405753481778
5710.44015262327 3.82627141642105e-05
21847.0839803997 1.31965991282431e-05
78375.4823025333 7.13923427647874e-06
238120.896649755 5.72482698478412e-06
465077.171550881 5.4106574920152e-06
};
\addlegendentry{\(\KL(g^{\dagger},T\rho)\)}
\addplot [semithick, crimson2143940, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.485263333160379 0.165945833962943
1.72317446233225 0.0723413615785122
6.61146592276818 0.0243753411358821
24.4682104533125 0.00692167550956154
92.5023164568258 0.00203109144413441
359.598149012088 0.0006044419496253
1454.13487649823 0.0001393145031823
5710.44015262327 3.57817927690045e-05
21847.0839803997 8.77745543058011e-06
78375.4823025333 2.00773277096829e-06
238120.896649755 3.79529250139241e-07
465077.171550881 1.10448937146078e-08
};
\addlegendentry{}%{\(\KL(\gobs,T\rho)\)}
\end{axis}

\end{tikzpicture}


==> figures/Homodyne_L2_far.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=19.5730750303187, xmax=65447613.3299811,
xmode=log,
xtick style={color=black},
xtick={100,1000,10000,100000,1000000,10000000},
xticklabels={0.01,0.001,1e-4,1e-5,1e-6,1e-7},
y grid style={darkgray176},
ylabel={error},
ymin=5.37160182264689e-09, ymax=6.35636517281559,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 0.404488641398678
168.604133574234 0.217313394063999
691.684258658193 0.12430259732215
2591.66121944345 0.0804091616374034
10464.4836687182 0.0443092542978196
40170.5043287831 0.0275383266456111
167318.077634455 0.0161317879253513
676580.327522761 0.011569164539409
2585393.43498426 0.0089514848813677
8513768.80595343 0.00783344434773956
21268047.4228038 0.00764481902910348
33062652.2055745 0.00758439418186847
};
\addlegendentry{\(\tr(|\rho-\rho^{\dagger}|)\)}
\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 0.403370140629862
168.604133574234 0.21601608604805
691.684258658193 0.122517121034217
2591.66121944345 0.0778748223752076
10464.4836687182 0.0410432174504019
40170.5043287831 0.0238247471333078
167318.077634455 0.0119552096030684
676580.327522761 0.00697044806239015
2585393.43498426 0.00366278082750012
8513768.80595343 0.00230828363413521
21268047.4228038 0.00173564010067182
33062652.2055745 0.00159425611087924
};
\addlegendentry{}%B1 norm
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 1.74438235723073
168.604133574234 0.979071507977843
691.684258658193 0.69284327889831
2591.66121944345 0.438639612869815
10464.4836687182 0.301813132501362
40170.5043287831 0.205063861983544
167318.077634455 0.137079308989649
676580.327522761 0.112898714440321
2585393.43498426 0.0943061726763979
8513768.80595343 0.0884987579176797
21268047.4228038 0.0876458728213007
33062652.2055745 0.0878787137351928
};
\addlegendentry{\(\QKL(\rho,\rho^{\dagger})\)}
\addplot [semithick, darkorange25512714, dotted, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 1.72045783753107
168.604133574234 0.944393003794099
691.684258658193 0.646927601423789
2591.66121944345 0.385913779367157
10464.4836687182 0.243318913093404
40170.5043287831 0.143336515713395
167318.077634455 0.0736869702443317
676580.327522761 0.0458533942425858
2585393.43498426 0.0256050527798027
8513768.80595343 0.0167669855092332
21268047.4228038 0.0137972306288158
33062652.2055745 0.0130313869702134
};
\addlegendentry{}%QKL(rho, rhosol)
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 2.45544986452759
168.604133574234 1.39609625612907
691.684258658193 0.729659560409808
2591.66121944345 0.385492254535126
10464.4836687182 0.20138100182114
40170.5043287831 0.120875926839242
167318.077634455 0.0563121501634427
676580.327522761 0.0328661328429867
2585393.43498426 0.018362834209861
8513768.80595343 0.0108677099652104
21268047.4228038 0.00747450311362474
33062652.2055745 0.00638728441215264
};
\addlegendentry{\(|\QKL(\rho,\rho_{0})-\QKL(\rho^{\dagger},\rho_{0})|\)}
\addplot [semithick, forestgreen4416044, dotted, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 2.45920636710743
168.604133574234 1.40320129362842
691.684258658193 0.737857266123362
2591.66121944345 0.392959679428161
10464.4836687182 0.207494348598801
40170.5043287831 0.125256165371182
167318.077634455 0.0584765194903021
676580.327522761 0.0333608168546418
2585393.43498426 0.0172495098105525
8513768.80595343 0.00916220632122577
21268047.4228038 0.00565289526378621
33062652.2055745 0.0045959719836306
};
\addlegendentry{}%QKLdiff
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 0.00190651364488668
168.604133574234 0.000553770550971346
691.684258658193 0.000143412608699797
2591.66121944345 4.25435779874154e-05
10464.4836687182 1.028211665011e-05
40170.5043287831 3.45125138112771e-06
167318.077634455 7.40766499838173e-07
676580.327522761 2.75268539278827e-07
2585393.43498426 1.22914502873811e-07
8513768.80595343 8.68831650442453e-08
21268047.4228038 7.73126697054986e-08
33062652.2055745 7.44263650299914e-08
};
\addlegendentry{\(\frac{1}{2}\|g^{\dagger}-T\rho\|^{2}_{2}\)}
\addplot [semithick, crimson2143940, dotted, mark=*, mark size=2, mark options={solid}]
table {%
38.7449572495888 0.00190210514992676
168.604133574234 0.00055354473122818
691.684258658193 0.000143957160482793
2591.66121944345 4.29025232359092e-05
10464.4836687182 1.0458305223583e-05
40170.5043287831 3.50091206311468e-06
167318.077634455 7.1552700503347e-07
676580.327522761 2.23004935612953e-07
2585393.43498426 5.90077674634579e-08
8513768.80595343 2.35542423113393e-08
21268047.4228038 1.54623000611821e-08
33062652.2055745 1.38840982214381e-08
};
\addlegendentry{}%datafid
\end{axis}

\end{tikzpicture}


==> figures/PINEM_KL_far.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=0.0784020515727455, xmax=5004629.3799217,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={1.0,0.1,0.01,0.001,1e-4,1e-5,1e-6},
y grid style={darkgray176},
ylabel={error},
ymin=4.41348907740532e-08, ymax=2.1690926274976,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.177460694529429 0.577629485844541
0.627372637363034 0.363981267832963
2.66373372372582 0.193071786706016
9.88526926316423 0.111030238465943
38.2864353773458 0.0622691023831853
152.279702027429 0.0326296877827974
577.226848469127 0.0206364560671324
9178.27714122686 0.00594873505512874
139034.630640046 0.00191438985098541
2211042.91171378 0.000758241282494246
};
\addlegendentry{\(\tr(|\rho-\rho^{\dagger}|)\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.177460694529429 0.9697608376021
0.627372637363034 0.380533006258393
2.66373372372582 0.105030993006434
9.88526926316423 0.0405732200611435
38.2864353773458 0.0172208954623139
152.279702027429 0.00532048806403695
577.226848469127 0.00235297345635832
9178.27714122686 0.000421058213557535
139034.630640046 6.91658628142466e-05
2211042.91171378 1.79163244231617e-05
};
\addlegendentry{\(\QKL(\rho,\rho^{\dagger})\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0.177460694529429 0.47389843072941
0.627372637363034 0.316045101571781
2.66373372372582 0.126789643514799
9.88526926316423 0.0780690703725746
38.2864353773458 0.045175261589196
152.279702027429 0.0215525587627128
577.226848469127 0.0132128064942241
9178.27714122686 0.00417840150495152
139034.630640046 0.000851788310924473
2211042.91171378 0.000317653859727152
};
\addlegendentry{\(|\QKL(\rho,\rho_{0})-\QKL(\rho^{\dagger},\rho_{0})|\)}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0.177460694529429 0.2440984407769
0.627372637363034 0.0829056826493324
2.66373372372582 0.0196508188086152
9.88526926316423 0.00560436954899948
38.2864353773458 0.00154932162715486
152.279702027429 0.000443423635034325
577.226848469127 0.000142480614437429
9178.27714122686 1.0855766600369e-05
139034.630640046 6.81296759215553e-07
2211042.91171378 9.87178100841091e-08
};
\addlegendentry{\(\KL(y^{\dagger},T\rho)\)}
\end{axis}

\end{tikzpicture}


==> figures/PINEM_L2_far.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=0.88266905956053, xmax=426322593.912704,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={1.0,0.1,0.01,0.001,1e-4,1e-5,1e-6,1e-7,1e-8},
y grid style={darkgray176},
ylabel={error},
ymin=5.17078248827539e-10, ymax=24.6500402614802,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2.19039514989327 1.23628791562812
4.98879045221715 0.918366691403635
9.79033615991703 0.781443631666918
21.4478233700518 0.568317698967709
42.4678528549667 0.462759847123509
81.7264055457022 0.351863558659117
166.24980827564 0.277344009717243
339.142417028212 0.215184535440002
683.208249277772 0.163889201109207
1371.80340618329 0.134022417807741
2529.1395945367 0.0990160505334247
5697.80647661297 0.070225740750049
9981.12525494408 0.0574002917805102
22325.6466220019 0.0402634045536201
42311.2107265164 0.0318087555092146
87659.2806228682 0.0227890856910244
174117.984744357 0.0185941099300559
341918.519333409 0.0139804633180976
712749.824289369 0.0101077706661804
1285914.72795044 0.00932042269963306
2686807.38627157 0.00609751146394149
5459487.60683369 0.00489033361110336
11350565.2633126 0.00347478722348898
22966541.0557599 0.00285874534663819
41870713.5722433 0.00216522394581941
90466303.4469596 0.00177627171875646
171796291.211048 0.00122668106935575
};
\addlegendentry{\(\tr(|\rho-\rho^{\dagger}|)\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
2.19039514989327 8.06198742534603
4.98879045221715 5.4622382944007
9.79033615991703 4.20657351244423
21.4478233700518 2.62603744730501
42.4678528549667 2.01024482435521
81.7264055457022 1.33160516940855
166.24980827564 1.02244671265517
339.142417028212 0.780482475784809
683.208249277772 0.56344919286965
1371.80340618329 0.402915627552368
2529.1395945367 0.243020951845962
5697.80647661297 0.17453807012231
9981.12525494408 0.138646315659075
22325.6466220019 0.0989702013587797
42311.2107265164 0.0710399157182044
87659.2806228682 0.0478053282358133
174117.984744357 0.0359784557654905
341918.519333409 0.0251243483594998
712749.824289369 0.0169414807731412
1285914.72795044 0.0134060589686726
2686807.38627157 0.00896903050885434
5459487.60683369 0.00622434969589059
11350565.2633126 0.0046304525110884
22966541.0557599 0.00314439385734167
41870713.5722433 0.00232291392043971
90466303.4469596 0.00156218389590179
171796291.211048 0.00109582364076743
};
\addlegendentry{\(\QKL(\rho,\rho^{\dagger})\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
2.19039514989327 0.235637641046254
4.98879045221715 0.323445909257861
9.79033615991703 0.344429910123456
21.4478233700518 0.250745942940003
42.4678528549667 0.257816789480849
81.7264055457022 0.166499925903548
166.24980827564 0.153288435863059
339.142417028212 0.158548753459289
683.208249277772 0.142633035944009
1371.80340618329 0.105792148514665
2529.1395945367 0.0745644954789908
5697.80647661297 0.0590097347822556
9981.12525494408 0.0478795663233575
22325.6466220019 0.0377643870251969
42311.2107265164 0.0287613186932862
87659.2806228682 0.0220633008522606
174117.984744357 0.018634128170246
341918.519333409 0.0143378609305436
712749.824289369 0.00990357776039907
1285914.72795044 0.00836366854393056
2686807.38627157 0.00672362356179956
5459487.60683369 0.00499666906433571
11350565.2633126 0.00368667685299773
22966541.0557599 0.00275385279104778
41870713.5722433 0.00200559871553407
90466303.4469596 0.0015600673189895
171796291.211048 0.00128769030128373
};
\addlegendentry{\(|\QKL(\rho,\rho_{0})-\QKL(\rho^{\dagger},\rho_{0})|\)}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
2.19039514989327 0.0268818348279181
4.98879045221715 0.0122213445421725
9.79033615991703 0.00822762294914741
21.4478233700518 0.00362130975566543
42.4678528549667 0.00227791031369707
81.7264055457022 0.00118083873188486
166.24980827564 0.000657809829725585
339.142417028212 0.000386898728937549
683.208249277772 0.000210139293191879
1371.80340618329 0.000114889714525362
2529.1395945367 5.84495807934328e-05
5697.80647661297 2.88611617881446e-05
9981.12525494408 1.69509057865512e-05
22325.6466220019 8.12148787216145e-06
42311.2107265164 4.2585686515571e-06
87659.2806228682 2.12694777705431e-06
174117.984744357 1.15354093148001e-06
341918.519333409 6.38411812520186e-07
712749.824289369 2.87450249690689e-07
1285914.72795044 1.69419238236696e-07
2686807.38627157 8.94948176530247e-08
5459487.60683369 4.59456032951379e-08
11350565.2633126 2.19775182935217e-08
22966541.0557599 1.18621948613515e-08
41870713.5722433 5.80598502601433e-09
90466303.4469596 3.09364275803685e-09
171796291.211048 1.58099969392937e-09
};
\addlegendentry{\(\frac{1}{2}\|g^{\dagger}-T\rho\|^{2}_{2}\)}
\end{axis}

\end{tikzpicture}

